Monte Carlo *-Minimax Search

This paper introduces Monte Carlo *-Minimax Search (MCMS), a Monte Carlo search algorithm for turned-based, stochastic, two-player, zero-sum games of perfect information. The algorithm is designed for the class of of densely stochastic games; that is, games where one would rarely expect to sample the same successor state multiple times at any particular chance node. Our approach combines sparse sampling techniques from MDP planning with classic pruning techniques developed for adversarial expectimax planning. We compare and contrast our algorithm to the traditional *-Minimax approaches, as well as MCTS enhanced with the Double Progressive Widening, on four games: Pig, EinStein W\"urfelt Nicht!, Can't Stop, and Ra. Our results show that MCMS can be competitive with enhanced MCTS variants in some domains, while consistently outperforming the equivalent classic approaches given the same amount of thinking time.

==> star1example.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto,font=\small]
  \tikzstyle{term node}=[thick,minimum size=0.5mm]
  \tikzstyle{maxi node}=[rectangle,thick,draw=black!75, fill=black!30,minimum size=5mm]
  \tikzstyle{mini node}=[circle,thick,draw=black!75, fill=black!10,minimum size=2mm]
  \tikzstyle{chan node}=[diamond,thick,draw=black!75, fill=black!00,minimum size=1mm]
%  \tikzstyle{every node}=[font=\tiny]

  %% \begin{scope}
  %% \draw[post] (0,0) -> (0,-6.9 * 0.9);
  %% \foreach \y in {0,...,6}
  %%   \draw (1mm,-\y * 0.9) -- (-1mm,-\y * 0.9)
  %%     node[anchor=east] {$t_\y$};
  %% \end{scope}

  %% \node (time) [yshift=-73mm * 0.9,xshift=0cm,font=\normalsize] {Time};
  %% \node (action sequences) [yshift=-73mm * 0.9,xshift=2.5cm,font=\normalsize] {Action Sequences};
  %% \node (path in game tree) [yshift=-73mm * 0.9,xshift=6cm,font=\normalsize] {Path in Game Tree};
  \begin{scope}[xshift=0cm]
    % actions max
    \node [mini node] (root) {$s$};

    \node [chan node] (a1)   [at=(root),yshift=-12mm,xshift=10mm] {$*$}
      edge [pre,above right] node {$[4, 5]$} (root);

    \node [term node] (a1b1) [at=(a1),yshift=-9mm,xshift=-10mm] {$s^\prime$}
      edge [pre,above left] node {$2$} (a1);
    \node [term node] (a1b2) [at=(a1),yshift=-9mm] {}
      edge [pre,right] node {$?$} (a1);
    \node [term node] (a1b3) [at=(a1),yshift=-9mm,xshift=10mm] {}
      edge [pre,above right] node {$?$} (a1);
    \node [term node] (tri1) [at=(a1b1),yshift=-12mm,xshift=6mm] {};
    \node [term node] (tri2) [at=(a1b1),yshift=-12mm,xshift=-6mm] {};
    \draw [dashed] (a1b1) -- (tri1) -- (tri2) -- (a1b1);
%    \path[draw,dashed,coordinate] (a1b1)  coordinate(A)
%                ++( 60:5cm) coordinate(B)
%                ++(-60:5cm) coordinate(C);
  \end{scope}
\end{tikzpicture}

